Light spanners for bounded treewidth graphs imply light spanners for $H$-minor-free graphs

Grigni and Hung~\cite{GH12} conjectured that H-minor-free graphs have $(1+\epsilon)$-spanners that are light, that is, of weight $g(|H|,\epsilon)$ times the weight of the minimum spanning tree for some function $g$. This conjecture implies the {\em efficient} polynomial-time approximation scheme (PTAS) of the traveling salesperson problem in $H$-minor free graphs; that is, a PTAS whose running time is of the form $2^{f(\epsilon)}n^{O(1)}$ for some function $f$. The state of the art PTAS for TSP in H-minor-free-graphs has running time $n^{1/\epsilon^c}$. We take a further step toward proving this conjecture by showing that if the bounded treewidth graphs have light greedy spanners, then the conjecture is true. We also prove that the greedy spanner of a bounded pathwidth graph is light and discuss the possibility of extending our proof to bounded treewidth graphs.

==> figs/cutting-surface.tex <==
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{xdxdff}{rgb}{0.49,0.49,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale = 0.2]
\clip(-8,2) rectangle (34,18);
\draw [rotate around={-1.25:(1.79,8.64)}] (1.79,8.64) ellipse (9.22cm and 5.08cm);
\draw (-2.23,9.42)-- (-2.01,8.99);
\draw (-2.01,8.99)-- (-1.61,8.64);
\draw (-1.61,8.64)-- (-0.85,8.25);
\draw (-0.85,8.25)-- (-0.22,8.05);
\draw (-0.22,8.05)-- (0.66,7.87);
\draw (0.66,7.87)-- (1.34,7.8);
\draw (1.34,7.8)-- (2.52,7.77);
\draw (2.52,7.77)-- (3.5,7.85);
\draw (3.5,7.85)-- (4.01,7.93);
\draw (4.01,7.93)-- (4.63,8.07);
\draw (4.63,8.07)-- (5.06,8.2);
\draw (5.06,8.2)-- (5.64,8.46);
\draw (5.64,8.46)-- (6.29,8.95);
\draw (6.29,8.95)-- (6.5,9.34);
\draw (6.5,9.34)-- (6.52,9.63);
\draw (-2.16,9.2)-- (-1.93,9.41);
\draw (-1.93,9.41)-- (-1.55,9.66);
\draw (-1.55,9.66)-- (-1.17,9.85);
\draw (-1.17,9.85)-- (-0.67,10.03);
\draw (-0.67,10.03)-- (-0.16,10.18);
\draw (-0.16,10.18)-- (0.29,10.28);
\draw (0.29,10.28)-- (0.71,10.35);
\draw (0.71,10.35)-- (1.13,10.4);
\draw (1.13,10.4)-- (1.48,10.43);
\draw (1.48,10.43)-- (1.85,10.45);
\draw (1.85,10.45)-- (2.17,10.46);
\draw (2.17,10.46)-- (2.59,10.45);
\draw (2.59,10.45)-- (3.03,10.43);
\draw (3.03,10.43)-- (3.4,10.4);
\draw (3.4,10.4)-- (3.84,10.35);
\draw (3.84,10.35)-- (4.25,10.28);
\draw (4.25,10.28)-- (4.65,10.2);
\draw (4.65,10.2)-- (4.95,10.12);
\draw (4.95,10.12)-- (5.31,10.01);
\draw (5.31,10.01)-- (5.61,9.89);
\draw (5.61,9.89)-- (5.85,9.78);
\draw (5.85,9.78)-- (6.09,9.65);
\draw (6.09,9.65)-- (6.31,9.51);
\draw (6.31,9.51)-- (6.5,9.34);
\draw [rotate around={-24.9:(-3.72,7.64)}] (-3.72,7.64) ellipse (1.03cm and 0.8cm);
\draw [rotate around={38.99:(-2.71,11.86)}] (-2.71,11.86) ellipse (1.06cm and 0.89cm);
\draw [rotate around={-5.13:(5.24,12.07)}] (5.24,12.07) ellipse (1.09cm and 0.78cm);
\draw [rotate around={35.31:(7.02,6.84)}] (7.02,6.84) ellipse (1.05cm and 0.85cm);
\draw [rotate around={89.53:(1.99,5.66)},dotted] (1.99,5.66) ellipse (2.11cm and 1.62cm);
\draw (2.05,7.78)-- (2.41,7.69);
\draw (2.41,7.69)-- (2.73,7.54);
\draw (2.73,7.54)-- (2.94,7.37);
\draw (2.94,7.37)-- (3.17,7.11);
\draw (3.17,7.11)-- (3.3,6.9);
\draw (3.3,6.9)-- (3.43,6.65);
\draw (3.43,6.65)-- (3.52,6.36);
\draw (3.52,6.36)-- (3.59,6.05);
\draw (3.59,6.05)-- (3.61,5.75);
\draw (3.61,5.75)-- (3.6,5.38);
\draw (3.6,5.38)-- (3.55,5.09);
\draw (3.55,5.09)-- (3.48,4.82);
\draw (3.48,4.82)-- (3.33,4.47);
\draw (3.33,4.47)-- (3.2,4.26);
\draw (3.2,4.26)-- (2.99,4.01);
\draw (2.99,4.01)-- (2.71,3.77);
\draw (2.71,3.77)-- (2.49,3.65);
\draw (2.49,3.65)-- (2.13,3.56);
\draw (-2.73,7.38)-- (-2.41,7.22);
\draw (-2.41,7.22)-- (-2.2,7.13);
\draw (-2.2,7.13)-- (-1.85,6.99);
\draw (-1.85,6.99)-- (-1.57,6.89);
\draw (-1.57,6.89)-- (-1.18,6.78);
\draw (-1.18,6.78)-- (-0.86,6.69);
\draw (-0.86,6.69)-- (-0.52,6.62);
\draw (-0.52,6.62)-- (-0.18,6.55);
\draw (-0.18,6.55)-- (0.07,6.51);
\draw (0.07,6.51)-- (0.49,6.45);
\draw (0.49,6.45)-- (0.85,6.41);
\draw (0.85,6.41)-- (1.31,6.38);
\draw (1.31,6.38)-- (1.82,6.36);
\draw (1.82,6.36)-- (2.35,6.36);
\draw (2.35,6.36)-- (2.72,6.38);
\draw (2.72,6.38)-- (3.14,6.4);
\draw (3.14,6.4)-- (3.5,6.44);
\draw (3.5,6.44)-- (4.04,6.51);
\draw (4.04,6.51)-- (4.59,6.6);
\draw (4.59,6.6)-- (5.09,6.71);
\draw (5.09,6.71)-- (5.53,6.83);
\draw (5.53,6.83)-- (6.11,7.03);
\draw (-3.41,11.08)-- (-3.65,10.87);
\draw (-3.65,10.87)-- (-3.95,10.55);
\draw (-3.95,10.55)-- (-4.22,10.12);
\draw (-4.22,10.12)-- (-4.37,9.51);
\draw (-4.37,9.51)-- (-4.3,8.97);
\draw (-4.3,8.97)-- (-4.05,8.48);
\draw (-1.72,11.97)-- (-0.94,12.21);
\draw (-0.94,12.21)-- (-0.23,12.37);
\draw (-0.23,12.37)-- (0.57,12.49);
\draw (0.57,12.49)-- (1.38,12.57);
\draw (1.38,12.57)-- (2.15,12.6);
\draw (2.15,12.6)-- (2.89,12.58);
\draw (2.89,12.58)-- (3.56,12.53);
\draw (3.56,12.53)-- (4.25,12.44);
\draw (6.32,11.89)-- (6.94,11.61);
\draw (6.94,11.61)-- (7.45,11.31);
\draw (7.45,11.31)-- (7.97,10.91);
\draw (7.97,10.91)-- (8.34,10.46);
\draw (8.34,10.46)-- (8.57,10.01);
\draw (8.57,10.01)-- (8.65,9.4);
\draw (8.65,9.4)-- (8.43,8.71);
\draw (8.43,8.71)-- (8.13,8.29);
\draw (8.13,8.29)-- (7.75,7.92);
\draw (7.75,7.92)-- (7.48,7.72);
\draw (19.5,9.42)-- (19.72,8.99);
\draw (19.72,8.99)-- (20.12,8.64);
\draw (20.12,8.64)-- (20.88,8.25);
\draw (20.88,8.25)-- (21.51,8.05);
\draw (21.51,8.05)-- (22.39,7.87);
\draw (22.39,7.87)-- (23.07,7.8);
\draw (26.36,8.07)-- (26.79,8.2);
\draw (26.79,8.2)-- (27.37,8.46);
\draw (27.37,8.46)-- (28.03,8.95);
\draw (28.03,8.95)-- (28.24,9.34);
\draw (28.24,9.34)-- (28.25,9.63);
\draw (19.58,9.2)-- (19.81,9.41);
\draw (19.81,9.41)-- (20.18,9.66);
\draw (20.18,9.66)-- (20.56,9.85);
\draw (20.56,9.85)-- (21.06,10.04);
\draw (21.06,10.04)-- (21.57,10.18);
\draw (21.57,10.18)-- (22.02,10.28);
\draw (22.02,10.28)-- (22.44,10.35);
\draw (22.44,10.35)-- (22.86,10.4);
\draw (22.86,10.4)-- (23.22,10.43);
\draw (23.22,10.43)-- (23.58,10.45);
\draw (23.58,10.45)-- (23.9,10.46);
\draw (23.9,10.46)-- (24.33,10.45);
\draw (24.33,10.45)-- (24.76,10.43);
\draw (24.76,10.43)-- (25.13,10.4);
\draw (25.13,10.4)-- (25.57,10.35);
\draw (25.57,10.35)-- (25.98,10.28);
\draw (25.98,10.28)-- (26.38,10.2);
\draw (26.38,10.2)-- (26.68,10.12);
\draw (26.68,10.12)-- (27.04,10.01);
\draw (27.04,10.01)-- (27.34,9.89);
\draw (27.34,9.89)-- (27.58,9.78);
\draw (27.58,9.78)-- (27.82,9.65);
\draw (27.82,9.65)-- (28.04,9.52);
\draw (28.04,9.52)-- (28.24,9.34);
\draw (27.26,6.84)-- (27.84,7.03);
\draw (18.32,11.08)-- (18.08,10.87);
\draw (18.08,10.87)-- (17.78,10.55);
\draw (17.78,10.55)-- (17.52,10.12);
\draw (17.52,10.12)-- (17.36,9.51);
\draw (17.36,9.51)-- (17.43,8.97);
\draw (17.43,8.97)-- (17.68,8.48);
\draw (20.01,11.97)-- (20.79,12.21);
\draw (20.79,12.21)-- (21.51,12.37);
\draw (21.51,12.37)-- (22.3,12.49);
\draw (22.3,12.49)-- (23.12,12.57);
\draw (23.12,12.57)-- (23.88,12.6);
\draw (23.88,12.6)-- (24.63,12.58);
\draw (24.63,12.58)-- (25.29,12.53);
\draw (25.29,12.53)-- (25.99,12.44);
\draw (28.05,11.9)-- (28.67,11.61);
\draw (28.67,11.61)-- (29.19,11.31);
\draw (29.19,11.31)-- (29.7,10.91);
\draw (29.7,10.91)-- (30.08,10.46);
\draw (30.08,10.46)-- (30.3,10.01);
\draw (30.3,10.01)-- (30.38,9.4);
\draw (30.38,9.4)-- (30.16,8.71);
\draw (30.16,8.71)-- (29.86,8.29);
\draw (29.86,8.29)-- (29.48,7.92);
\draw (29.48,7.92)-- (29.21,7.72);
\draw [rotate around={-89.33:(23.52,5.68)},dotted] (23.52,5.68) ellipse (2.11cm and 0.84cm);
\draw (23.23,7.68)-- (23.11,7.55);
\draw (23.11,7.55)-- (22.98,7.33);
\draw (22.98,7.33)-- (22.89,7.11);
\draw (22.89,7.11)-- (22.83,6.91);
\draw (19.1,7.62)-- (19.41,7.46);
\draw (19.41,7.46)-- (19.63,7.36);
\draw (19.63,7.36)-- (19.97,7.23);
\draw (19.97,7.23)-- (20.26,7.13);
\draw (20.26,7.13)-- (20.64,7.02);
\draw (20.64,7.02)-- (20.97,6.93);
\draw (20.97,6.93)-- (21.3,6.86);
\draw (21.3,6.86)-- (21.64,6.79);
\draw (21.64,6.79)-- (21.9,6.75);
\draw (21.9,6.75)-- (22.31,6.69);
\draw (22.31,6.69)-- (22.67,6.65);
\draw (18.92,7.15)-- (19.23,6.99);
\draw (19.23,6.99)-- (19.45,6.9);
\draw (19.45,6.9)-- (19.79,6.76);
\draw (19.79,6.76)-- (20.07,6.66);
\draw (20.07,6.66)-- (20.46,6.55);
\draw (20.46,6.55)-- (20.79,6.46);
\draw (20.79,6.46)-- (21.12,6.39);
\draw (21.12,6.39)-- (21.46,6.32);
\draw (21.46,6.32)-- (21.72,6.28);
\draw (21.72,6.28)-- (22.13,6.22);
\draw (22.13,6.22)-- (22.49,6.18);
\draw (22.67,6.65)-- (22.77,6.64);
\draw (22.83,6.91)-- (22.77,6.64);
\draw (22.49,6.18)-- (22.7,6.17);
\draw (22.7,6.17)-- (22.68,5.7);
\draw (22.68,5.7)-- (22.71,5.2);
\draw (22.71,5.2)-- (22.77,4.77);
\draw (22.77,4.77)-- (22.91,4.28);
\draw (22.91,4.28)-- (23.03,4.01);
\draw (23.03,4.01)-- (23.2,3.76);
\draw (23.2,3.76)-- (23.4,3.6);
\draw (18.98,7.67)-- (19.1,7.62);
\draw (18.74,10.77)-- (18.45,10.45);
\draw (18.45,10.45)-- (18.18,10.03);
\draw (18.18,10.03)-- (18.03,9.42);
\draw (18.03,9.42)-- (18.1,8.88);
\draw (18.1,8.88)-- (18.35,8.39);
\draw (18.74,10.77)-- (18.87,10.9);
\draw (18.35,8.39)-- (18.53,8.27);
\draw (18.53,8.27)-- (18.73,8.1);
\draw (18.73,8.1)-- (18.84,7.97);
\draw (18.84,7.97)-- (18.92,7.84);
\draw (18.92,7.84)-- (18.98,7.67);
\draw (17.68,8.48)-- (17.44,8.42);
\draw (17.44,8.42)-- (17.25,8.31);
\draw (17.25,8.31)-- (17.09,8.11);
\draw (17.09,8.11)-- (17.02,7.92);
\draw (17.02,7.92)-- (17.02,7.69);
\draw (17.02,7.69)-- (17.07,7.52);
\draw (17.07,7.52)-- (17.14,7.37);
\draw (17.14,7.37)-- (17.25,7.22);
\draw (17.25,7.22)-- (17.38,7.1);
\draw (17.38,7.1)-- (17.5,7);
\draw (17.5,7)-- (17.66,6.91);
\draw (17.66,6.91)-- (17.98,6.81);
\draw (17.98,6.81)-- (18.2,6.79);
\draw (18.2,6.79)-- (18.46,6.82);
\draw (18.46,6.82)-- (18.71,6.93);
\draw (18.71,6.93)-- (18.84,7.04);
\draw (18.84,7.04)-- (18.92,7.15);
\draw (19.92,11.5)-- (20.71,11.74);
\draw (20.71,11.74)-- (21.42,11.9);
\draw (21.42,11.9)-- (22.22,12.03);
\draw (22.22,12.03)-- (23.03,12.1);
\draw (23.03,12.1)-- (23.79,12.13);
\draw (23.79,12.13)-- (24.54,12.11);
\draw (24.54,12.11)-- (25.2,12.06);
\draw (25.2,12.06)-- (25.9,11.97);
\draw (19.68,11.27)-- (19.48,11.1);
\draw (19.48,11.1)-- (19.24,10.98);
\draw (19.24,10.98)-- (19,10.91);
\draw (19,10.91)-- (18.87,10.9);
\draw (18.32,11.08)-- (18.2,11.2);
\draw (18.2,11.2)-- (18.1,11.35);
\draw (18.1,11.35)-- (18.05,11.51);
\draw (18.05,11.51)-- (18.02,11.71);
\draw (18.02,11.71)-- (18.05,11.91);
\draw (18.05,11.91)-- (18.13,12.14);
\draw (18.13,12.14)-- (18.19,12.26);
\draw (18.19,12.26)-- (18.3,12.4);
\draw (18.3,12.4)-- (18.46,12.55);
\draw (18.46,12.55)-- (18.63,12.67);
\draw (18.63,12.67)-- (18.87,12.78);
\draw (18.87,12.78)-- (19.09,12.82);
\draw (19.09,12.82)-- (19.33,12.81);
\draw (19.33,12.81)-- (19.5,12.77);
\draw (19.5,12.77)-- (19.67,12.68);
\draw (19.67,12.68)-- (19.81,12.57);
\draw (19.81,12.57)-- (19.92,12.41);
\draw (19.92,12.41)-- (19.99,12.24);
\draw (19.99,12.24)-- (20.01,12.1);
\draw (20.01,12.1)-- (20.01,11.97);
\draw (28.09,11.51)-- (28.61,11.21);
\draw (28.61,11.21)-- (29.12,10.8);
\draw (29.12,10.8)-- (29.5,10.36);
\draw (29.5,10.36)-- (29.72,9.9);
\draw (29.72,9.9)-- (29.8,9.29);
\draw (29.8,9.29)-- (29.58,8.6);
\draw (29.58,8.6)-- (29.28,8.18);
\draw (29.28,8.18)-- (28.9,7.82);
\draw (28.09,11.51)-- (27.92,11.64);
\draw (25.9,11.97)-- (26.04,11.7);
\draw (26.04,11.7)-- (26.32,11.47);
\draw (26.32,11.47)-- (26.59,11.35);
\draw (26.59,11.35)-- (26.88,11.29);
\draw (26.88,11.29)-- (27.19,11.29);
\draw (27.19,11.29)-- (27.54,11.38);
\draw (27.54,11.38)-- (27.79,11.51);
\draw (27.79,11.51)-- (27.92,11.64);
\draw (19.85,11.47)-- (20.03,11.53);
\draw (19.85,11.47)-- (19.69,11.27);
\draw (25.99,12.44)-- (26.2,12.65);
\draw (26.2,12.65)-- (26.42,12.77);
\draw (26.42,12.77)-- (26.72,12.84);
\draw (26.72,12.84)-- (27.14,12.83);
\draw (27.14,12.83)-- (27.34,12.79);
\draw (27.34,12.79)-- (27.44,12.75);
\draw (27.44,12.75)-- (27.61,12.68);
\draw (27.61,12.68)-- (27.81,12.53);
\draw (27.81,12.53)-- (27.97,12.34);
\draw (27.97,12.34)-- (28.05,12.14);
\draw (28.05,12.14)-- (28.05,11.9);
\draw (27.84,7.03)-- (27.97,7.25);
\draw (27.97,7.25)-- (28.21,7.5);
\draw (28.21,7.5)-- (28.46,7.65);
\draw (28.46,7.65)-- (28.74,7.74);
\draw (28.74,7.74)-- (28.88,7.76);
\draw (28.88,7.76)-- (28.9,7.82);
\draw (26.88,6.74)-- (27.27,6.84);
\draw (27.27,6.55)-- (27.76,6.72);
\draw (26.92,6.47)-- (27.27,6.55);
\draw (27.76,6.72)-- (27.77,6.52);
\draw (27.77,6.52)-- (27.84,6.31);
\draw (27.84,6.31)-- (27.94,6.17);
\draw (27.94,6.17)-- (28.09,6.05);
\draw (28.09,6.05)-- (28.25,5.97);
\draw (28.25,5.97)-- (28.5,5.92);
\draw (28.5,5.92)-- (28.64,5.92);
\draw (28.64,5.92)-- (28.85,5.96);
\draw (28.85,5.96)-- (29,6.02);
\draw (29,6.02)-- (29.15,6.09);
\draw (29.15,6.09)-- (29.32,6.21);
\draw (29.32,6.21)-- (29.47,6.36);
\draw (29.47,6.36)-- (29.59,6.52);
\draw (29.59,6.52)-- (29.68,6.72);
\draw (29.21,7.72)-- (29.4,7.64);
\draw (29.4,7.64)-- (29.53,7.53);
\draw (29.53,7.53)-- (29.65,7.37);
\draw (29.65,7.37)-- (29.71,7.22);
\draw (29.71,7.22)-- (29.73,7.02);
\draw (29.73,7.02)-- (29.72,6.85);
\draw (29.72,6.85)-- (29.68,6.72);
\draw (23.07,7.8)-- (23.44,7.79);
\draw (23.23,7.68)-- (23.44,7.79);
\draw (23.44,7.79)-- (23.63,7.77);
\draw (23.63,7.77)-- (23.86,7.6);
\draw (23.86,7.6)-- (24.06,7.28);
\draw (24.06,7.28)-- (24.2,6.89);
\draw (24.2,6.89)-- (24.27,6.6);
\draw (24.27,6.6)-- (24.33,6.22);
\draw (24.33,6.22)-- (24.36,5.87);
\draw (24.36,5.87)-- (24.36,5.39);
\draw (24.36,5.39)-- (24.3,4.8);
\draw (24.3,4.8)-- (24.19,4.35);
\draw (24.19,4.35)-- (24.04,3.98);
\draw (24.04,3.98)-- (23.79,3.67);
\draw (23.79,3.67)-- (23.55,3.57);
\draw (23.55,3.57)-- (23.34,3.64);
\draw (26.01,7.97)-- (26.38,8.07);
\draw (26.01,7.97)-- (26.2,7.96);
\draw (26.2,7.96)-- (26.38,7.86);
\draw (26.38,7.86)-- (26.55,7.66);
\draw (26.55,7.66)-- (26.68,7.41);
\draw (26.68,7.41)-- (26.8,7.08);
\draw (26.8,7.08)-- (26.88,6.74);
\draw (26.01,7.97)-- (25.84,7.88);
\draw (25.84,7.88)-- (25.66,7.66);
\draw (25.66,7.66)-- (25.49,7.29);
\draw (25.49,7.29)-- (25.36,6.82);
\draw (25.36,6.82)-- (25.29,6.3);
\draw (25.29,6.3)-- (25.28,5.93);
\draw (25.28,5.93)-- (25.3,5.49);
\draw (25.3,5.49)-- (25.35,5.09);
\draw (25.35,5.09)-- (25.42,4.76);
\draw (25.42,4.76)-- (25.5,4.5);
\draw (25.5,4.5)-- (25.61,4.23);
\draw (25.61,4.23)-- (25.75,4);
\draw (25.75,4)-- (25.94,3.82);
\draw (25.94,3.82)-- (26.17,3.76);
\draw (26.17,3.76)-- (26.3,3.8);
\draw (26.3,3.8)-- (26.52,3.98);
\draw (26.52,3.98)-- (26.66,4.22);
\draw (26.92,6.47)-- (26.95,6.13);
\draw (26.95,6.13)-- (26.96,5.79);
\draw (26.96,5.79)-- (26.94,5.36);
\draw (26.94,5.36)-- (26.89,4.96);
\draw (26.89,4.96)-- (26.83,4.67);
\draw (26.83,4.67)-- (26.74,4.41);
\draw (26.74,4.41)-- (26.66,4.22);
\draw (15.91,5.89)-- (17.12,5.08);
\draw (17.12,5.08)-- (18.13,4.6);
\draw (18.13,4.6)-- (19.36,4.17);
\draw (19.36,4.17)-- (20.48,3.89);
\draw (20.48,3.89)-- (21.47,3.72);
\draw (21.47,3.72)-- (22.7,3.59);
\draw (22.7,3.59)-- (23.55,3.57);
\draw (14.37,9.34)-- (14.31,8.64);
\draw (14.31,8.64)-- (14.4,8.07);
\draw (14.4,8.07)-- (14.59,7.52);
\draw (14.59,7.52)-- (15.14,6.66);
\draw (15.14,6.66)-- (15.91,5.89);
\draw (14.37,9.34)-- (14.55,9.92);
\draw (14.55,9.92)-- (14.86,10.51);
\draw (14.86,10.51)-- (15.25,11.01);
\draw (15.25,11.01)-- (15.93,11.63);
\draw (15.93,11.63)-- (17,12.33);
\draw (17,12.33)-- (18.34,12.92);
\draw (18.34,12.92)-- (19.47,13.26);
\draw (19.47,13.26)-- (20.68,13.52);
\draw (20.68,13.52)-- (21.97,13.67);
\draw (21.97,13.67)-- (23.4,13.72);
\draw (23.4,13.72)-- (24.61,13.67);
\draw (24.61,13.67)-- (25.77,13.53);
\draw (25.77,13.53)-- (26.83,13.33);
\draw (26.83,13.33)-- (28.04,13);
\draw (28.04,13)-- (29.27,12.52);
\draw (29.27,12.52)-- (30.07,12.12);
\draw (30.07,12.12)-- (31.14,11.38);
\draw (31.14,11.38)-- (31.72,10.84);
\draw (31.72,10.84)-- (32.26,10.12);
\draw (32.26,10.12)-- (32.49,9.66);
\draw (32.49,9.66)-- (32.64,9.21);
\draw (32.64,9.21)-- (32.73,8.62);
\draw (32.73,8.62)-- (32.7,8.03);
\draw (32.7,8.03)-- (32.57,7.55);
\draw (32.57,7.55)-- (32.33,7.01);
\draw (32.33,7.01)-- (31.99,6.51);
\draw (31.99,6.51)-- (31.38,5.87);
\draw (31.38,5.87)-- (30.69,5.34);
\draw (30.69,5.34)-- (29.81,4.83);
\draw (29.81,4.83)-- (28.65,4.34);
\draw (28.65,4.34)-- (27.97,4.12);
\draw (27.97,4.12)-- (27.11,3.9);
\draw (27.11,3.9)-- (26.17,3.76);
\draw (2,16.17) node[anchor=north west] {$(1)$};
\draw (25.25,16.07) node[anchor=north west] {$(2)$};
\begin{scriptsize}
\fill [color=xdxdff] (18.87,10.9) circle (1.5pt);
\fill [color=uququq] (17.68,8.48) circle (1.5pt);
\fill [color=uququq] (18.92,7.15) circle (1.5pt);
\fill [color=xdxdff] (18.34,8.39) circle (1.5pt);
\fill [color=uququq] (18.98,7.67) circle (1.5pt);
\fill [color=uququq] (18.32,11.08) circle (1.5pt);
\fill [color=uququq] (20.01,11.97) circle (1.5pt);
\fill [color=xdxdff] (27.92,11.64) circle (1.5pt);
\fill [color=xdxdff] (25.9,11.97) circle (1.5pt);
\fill [color=xdxdff] (19.85,11.47) circle (1.5pt);
\fill [color=uququq] (25.99,12.44) circle (1.5pt);
\fill [color=uququq] (28.05,11.9) circle (1.5pt);
\fill [color=uququq] (27.84,7.03) circle (1.5pt);
\fill [color=xdxdff] (28.88,7.76) circle (1.5pt);
\fill [color=xdxdff] (26.88,6.74) circle (1.5pt);
\fill [color=xdxdff] (27.76,6.72) circle (1.5pt);
\fill [color=xdxdff] (26.92,6.47) circle (1.5pt);
\fill [color=uququq] (29.21,7.72) circle (1.5pt);
\fill [color=xdxdff] (23.55,3.57) circle (1.5pt);
\fill [color=xdxdff] (26.01,7.97) circle (1.5pt);
\fill [color=xdxdff] (26.17,3.76) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/disk-graph-charging.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(0,1) rectangle (5,5.58);
\fill[line width=1.2pt,fill=black,fill opacity=0.1] (1.98,5) -- (1.1,4.38) -- (0.75,3.36) -- (1.07,2.33) -- (1.93,1.69) -- (3.01,1.67) -- (3.89,2.29) -- (4.24,3.31) -- (3.92,4.34) -- (3.06,4.98) -- cycle;
\draw [line width=1.2pt] (1.98,5)-- (1.1,4.38);
\draw [line width=1.2pt] (1.1,4.38)-- (0.75,3.36);
\draw [line width=1.2pt] (0.75,3.36)-- (1.07,2.33);
\draw [line width=1.2pt] (1.07,2.33)-- (1.93,1.69);
\draw [line width=1.2pt] (1.93,1.69)-- (3.01,1.67);
\draw [line width=1.2pt] (3.01,1.67)-- (3.89,2.29);
\draw [line width=1.2pt] (3.89,2.29)-- (4.24,3.31);
\draw [line width=1.2pt] (4.24,3.31)-- (3.92,4.34);
\draw [line width=1.2pt] (3.92,4.34)-- (3.06,4.98);
\draw [dash pattern=on 2pt off 2pt] (1.1,4.38)-- (1.93,1.69);
\draw [dash pattern=on 2pt off 2pt] (1.98,5)-- (1.93,1.69);
\draw [dash pattern=on 2pt off 2pt] (1.93,1.69)-- (3.89,2.29);
\draw [dash pattern=on 2pt off 2pt] (3.92,4.34)-- (3.89,2.29);
\draw [dash pattern=on 2pt off 2pt] (1.98,5)-- (3.92,4.34);
\draw [dash pattern=on 2pt off 2pt] (3.92,4.34)-- (1.93,1.69);
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt,color=ffqqqq] (1.98,5)-- (3.06,4.98);
\draw (2.46,5.4) node[anchor=north west] {$e$};
\draw (1.84,5.44) node[anchor=north west] {$1$};
\draw (0.94,4.81) node[anchor=north west] {$2$};
\draw (0.45,3.75) node[anchor=north west] {$3$};
\draw (0.8,2.55) node[anchor=north west] {$4$};
\draw (1.73,1.8) node[anchor=north west] {$5$};
\draw (3.01,1.83) node[anchor=north west] {$6$};
\draw (3.89,2.44) node[anchor=north west] {$7$};
\draw (4.38,3.5) node[anchor=north west] {$8$};
\draw (4.05,4.62) node[anchor=north west] {$9$};
\draw [line width=1.2pt,dotted,color=qqqqff] (1.66,3.95)-- (1.16,3.01);
\draw [line width=1.2pt,dotted,color=qqqqff] (1.66,3.95)-- (2.77,3.73);
\draw [line width=1.2pt,dotted,color=qqqqff] (2.77,3.73)-- (3.32,2.66);
\draw [line width=1.2pt,dotted,color=qqqqff] (3.32,2.66)-- (2.98,1.85);
\draw [line width=1.2pt,dotted,color=qqqqff] (2.77,3.73)-- (3.06,4.79);
\draw [line width=1.2pt,dotted,color=qqqqff] (4.07,3.21)-- (3.32,2.66);
\draw (3.06,5.41) node[anchor=north west] {$10$};
\begin{scriptsize}
\fill [color=qqqqff] (1.98,5) circle (1.5pt);
\fill [color=qqqqff] (1.1,4.38) circle (1.5pt);
\fill [color=uququq] (0.75,3.36) circle (1.5pt);
\fill [color=uququq] (1.07,2.33) circle (1.5pt);
\fill [color=uququq] (1.93,1.69) circle (1.5pt);
\fill [color=uququq] (3.01,1.67) circle (1.5pt);
\fill [color=uququq] (3.89,2.29) circle (1.5pt);
\fill [color=uququq] (4.24,3.31) circle (1.5pt);
\fill [color=uququq] (3.92,4.34) circle (1.5pt);
\fill [color=uququq] (3.06,4.98) circle (1.5pt);
\fill [color=qqqqff] (1.16,3.01) circle (1.5pt);
\fill [color=qqqqff] (1.66,3.95) circle (1.5pt);
\fill [color=qqqqff] (2.77,3.73) circle (1.5pt);
\fill [color=qqqqff] (3.32,2.66) circle (1.5pt);
\fill [color=qqqqff] (2.98,1.85) circle (1.5pt);
\fill [color=qqqqff] (4.07,3.21) circle (1.5pt);
\fill [color=qqqqff] (3.06,4.79) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

